Protograph-Based LDPC Code Design for Probabilistic Shaping with On-Off Keying

This work investigates protograph-based LDPC codes for the AWGN channel with OOK modulation. A non-uniform distribution of the OOK modulation symbols is considered to improve the power efficiency especially for low SNRs. To this end, a specific transmitter architecture based on time sharing is proposed that allows probabilistic shaping of (some) OOK modulation symbols. Tailored protograph-based LDPC code designs outperform standard schemes with uniform signaling and off-the-shelf codes by 1.1 dB for a transmission rate of 0.25 bits/channel use.

==> figures/achievable_rates_ps-Rc=0.50.tex <==


\begin{tikzpicture}
\begin{axis}[
 width=0.5\textwidth,
 height=0.4\textwidth,
xmin=-6,
xmax=6,
% ymin = 0,
% ymax = 1,
%yticklabel style = {font=\large},
%xticklabel style = {font=\large},
xlabel={$E_s/N_0$ [\unit{dB}]}, 
ylabel={Rate [\unit{bits/channel use}]},
%label style = {font = \Large},
grid=major,
%minor tick num = 3,
ymode=linear,
%legend pos=north west,
%legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
%title = {Achievable Rates for OOK Modulation over the AWGN Channel},
%title style = {font = \LARGE}
%minor grid style={dotted},
major grid style={dotted,gray},
legend style={at={(0.01,0.99)},anchor=north west,thick,font=\scriptsize },
legend pos=south east,
]

\addplot[name path global=ook_capacity,thick, black,solid,mark=.]
table[x=Es/N0,y=se2] {./data/cap_uni_opt.txt};
\addlegendentry{OOK capacity};
\addplot[name path global=ook_uni,thick,red,solid,mark=.]
table[x=Es/N0,y=se1] {./data/cap_uni_opt.txt};
\addlegendentry{OOK uniform};


\addplot[name path global=rts1,thick,TUMBeamerBlue,solid,mark=.]
table[x=Es/N0,y=rts1] {./data/achievable_rates_ps-Rc=0.50.txt};
\addlegendentry{$\RTS^*_1$};
\addplot[name path global=rtx1,thick,TUMBeamerBlue,dashed]
table[x=Es/N0,y=rtx1] {./data/achievable_rates_ps-Rc=0.50.txt};
\addlegendentry{$\RTX$ Case 1};

\addplot[name path global=rts2,thick,TUMBeamerGreen,solid]
table[x=Es/N0,y=rts2] {./data/achievable_rates_ps-Rc=0.50.txt};
\addlegendentry{$\RTS_2^*$};
\addplot[name path global=rtx2,thick,TUMBeamerGreen,dashed]
table[x=Es/N0,y=rtx2] {./data/achievable_rates_ps-Rc=0.50.txt};
\addlegendentry{$\RTX$ Case 2};


\path[name intersections={of=rts1 and rtx1, name=p1}, name intersections={of=rts2 and rtx2, name=p2}];

% \draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- (p2-1) node [below,xshift=-1.6cm,yshift=.55cm] {%
%         \pgfplotsconvertunittocoordinate{x}{\x1}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \edef\valueA{\pgfmathresult}%
%         \pgfplotsconvertunittocoordinate{x}{\x2}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \pgfmathparse{\pgfmathresult - \valueA}%
%         \pgfmathprintnumber{\pgfmathresult} dB
% };

\node[circle,fill,inner sep=1.5pt,TUMBeamerBlue] at (p1-1) {};
\node[circle,fill,inner sep=1.5pt,TUMBeamerGreen] at (p2-1) {};

\path[name path global=line1] (p1-1) -- (p1-1-|{rel axis cs:\pgfkeysvalueof{/pgfplots/xmin},0});

\path[name path global=line2] (p2-1) -- (p2-1-|{rel axis cs:\pgfkeysvalueof{/pgfplots/xmin},0});

\path[name intersections={of=line1 and ook_capacity, name=p3}, name intersections={of=line2 and ook_capacity, name=p4}];

\draw[<->,thick] let \p1=(p3-1), \p2=(p1-1) in (p3-1) -- (p1-1) node [below,xshift=-1.2cm,yshift=.3cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\draw[<->,thick] let \p1=(p4-1), \p2=(p2-1) in (p4-1) -- (p2-1) node [below,xshift=-1.2cm,yshift=.25cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line3] (p1-1) -- (p1-1-|{rel axis cs:\pgfkeysvalueof{/pgfplots/xmax},0});

\path[name path global=line4] (p2-1) -- (p2-1-|{rel axis cs:\pgfkeysvalueof{/pgfplots/xmax},0});


\path[name intersections={of=line3 and ook_uni, name=p3}, name intersections={of=line4 and ook_uni, name=p4}];

\draw[<->,thick] let \p1=(p1-1), \p2=(p3-1) in (p1-1) -- (p3-1) node [below,xshift=0.8cm,yshift=-.1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\draw[<->,thick] let \p1=(p2-1), \p2=(p4-1) in (p2-1) -- (p4-1) node [below,xshift=0.4cm,yshift=-.1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};


\end{axis}
\end{tikzpicture}

==> figures/achievable_rates_ps-Rc=0.75.tex <==


\begin{tikzpicture}
\begin{axis}[
 width=0.5\textwidth,
 height=0.4\textwidth,
xmin=-2,
xmax=6,
% ymin = 0,
% ymax = 1,
%yticklabel style = {font=\large},
%xticklabel style = {font=\large},
xlabel={$E_s/N_0$ [\unit{dB}]}, 
ylabel={Rate [\unit{bits/channel use}]},
%label style = {font = \Large},
grid=major,
%minor tick num = 3,
ymode=linear,
%legend pos=north west,
%legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
%title = {Achievable Rates for OOK Modulation over the AWGN Channel},
%title style = {font = \LARGE}
%minor grid style={dotted},
major grid style={dotted,gray},
legend style={at={(0.01,0.99)},anchor=north west,thick,font=\scriptsize },
legend pos=south east,
]

\addplot[name path global=ook_capacity,thick, black,solid,mark=.]
table[x=Es/N0,y=se2] {./data/cap_uni_opt.txt};
\addlegendentry{OOK capacity};
\addplot[name path global=ook_uni,thick,red,solid,mark=.]
table[x=Es/N0,y=se1] {./data/cap_uni_opt.txt};
\addlegendentry{OOK uniform};


\addplot[name path global=rts1,thick,TUMBeamerBlue,solid,mark=.]
table[x=Es/N0,y=rts1] {./data/achievable_rates_ps-Rc=0.75.txt};
\addlegendentry{$\RTS_1^*$};
\addplot[name path global=rtx1,thick,TUMBeamerBlue,dashed]
table[x=Es/N0,y=rtx1] {./data/achievable_rates_ps-Rc=0.75.txt};
\addlegendentry{$\RTX$ Case 1};

\addplot[name path global=rts2,thick,TUMBeamerGreen,solid]
table[x=Es/N0,y=rts2] {./data/achievable_rates_ps-Rc=0.75.txt};
\addlegendentry{$\RTS_2^*$};
\addplot[name path global=rtx2,thick,TUMBeamerGreen,dashed]
table[x=Es/N0,y=rtx2] {./data/achievable_rates_ps-Rc=0.75.txt};
\addlegendentry{$\RTX$ Case 2};

\path[name intersections={of=rts1 and rtx1, name=p1}, name intersections={of=rts2 and rtx2, name=p2}];

\node[circle,fill,inner sep=1.5pt,TUMBeamerBlue] at (p1-1) {};
\node[circle,fill,inner sep=1.5pt,TUMBeamerGreen] at (p2-1) {};

\path[name path global=line1] (p1-1) -- (p1-1-|{rel axis cs:\pgfkeysvalueof{/pgfplots/xmin},0});

\path[name path global=line2] (p2-1) -- (p2-1-|{rel axis cs:\pgfkeysvalueof{/pgfplots/xmin},0});

\path[name path global=line3] (p1-1) -- (p1-1-|{rel axis cs:\pgfkeysvalueof{/pgfplots/xmax},0});

\path[name path global=line4] (p2-1) -- (p2-1-|{rel axis cs:\pgfkeysvalueof{/pgfplots/xmax},0});

\path[name intersections={of=line1 and ook_capacity, name=p3}, name intersections={of=line2 and ook_capacity, name=p4}];

\draw[<->,thick] let \p1=(p3-1), \p2=(p1-1) in (p3-1) -- (p1-1) node [below,xshift=-1.1cm,yshift=.3cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\path[name intersections={of=line3 and ook_uni, name=p3}, name intersections={of=line4 and ook_uni, name=p4}];


\draw[<->,thick] let \p1=(p1-1), \p2=(p3-1) in (p1-1) -- (p3-1) node [below,xshift=.6cm,yshift=-.1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};



\end{axis}
\end{tikzpicture}

==> figures/coded_results_ook-Rtx=0.25.tex <==
\begin{tikzpicture}

\begin{axis}[
 width=0.5\textwidth,
 height=0.4\textwidth,
xmin=1.0,
xmax=3.5,
ymin = 1e-5,
ymax = 1.05,
%yticklabel style = {font=\large},
%xticklabel style = {font=\large},
xlabel={$E_b/N_0$ [\unit{dB}]}, 
ylabel={Codeword error rate},
%label style = {font = \Large},
grid=major,
%minor tick num = 3,
ymode=log,
legend cell align={left},
%minor grid style={dotted},
major grid style={dotted,gray},
legend style={at={(0.99,0.01)},anchor=south east,thick,font=\scriptsize },
]

\addplot[name path global=uni,line width=1,TUMBeamerBlue,mark=square,x filter/.code=\pgfmathparse{\pgfmathresult+3.0103}]
table[x = snr, y= fer] {./data/results-dvbs2-uni-Rtx=0.25.txt};\label{plt:uni0.25}
% \addlegendentry{DVB-S2 uniform};

\addplot[line width=1,TUMBeamerRed,mark=triangle,x filter/.code=\pgfmathparse{\pgfmathresult+3.0103}]
table[x = snr, y= fer] {./data/results-ook-ts1-dvbs2-Rtx=0.25.txt};\label{plt:ts1_dvbs2_0.25}
% \addlegendentry{DVB-S2 TS Case 1};

\addplot[name path global=ts1,line width=1,TUMBeamerGreen,mark=triangle,x filter/.code=\pgfmathparse{\pgfmathresult+3.0103}]
table[x = snr, y= fer] {./data/results-ook-ts1-Rtx=0.25.txt};\label{plt:ts1_opt_0.25}
% \addlegendentry{$\mathcal{C}_1$ TS Case 1};

\addplot[line width=1,TUMBeamerRed,mark=o,x filter/.code=\pgfmathparse{\pgfmathresult+3.0103}]
table[x = snr, y= fer] {./data/results-ook-ts2-dvbs2-Rtx=0.25.txt};\label{plt:ts2_dvbs2_0.25}
% \addlegendentry{DVB-S2 TS Case 2};


\addplot[name path global=ts2,line width=1,TUMBeamerGreen,mark=o,x filter/.code=\pgfmathparse{\pgfmathresult+3.0103}]
table[x = snr, y= fer] {./data/results-ook-ts2-Rtx=0.25-code3.txt};\label{plt:ts2_opt_0.25}
% \addlegendentry{$\mathcal{C}_2$ TS Case 2};

\path[name path global=line] (1,1e-3) -- (3.5,1e-3);
\path[name path global=line1] (1,8e-4) -- (3.5,8e-4);

\path[name intersections={of=line and uni, name=p1}, name intersections={of=line and ts2, name=p3}];


\draw[<->,thick] let \p1=(p3-1), \p2=(p1-1) in (p3-1) -- (p1-1) node [above,xshift=-2.25cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\path[name intersections={of=line1 and uni, name=p1}, name intersections={of=line1 and ts1, name=p2}];

\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p2-1) -- (p1-1) node [below] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\draw[dashed,gray] (axis cs: 2.3,1e-5) -- (axis cs: 2.3,1e-3) node[sloped,midway,below,black] {Threshold $\mathcal{C}_1$};
\draw[dashed,gray] (axis cs: 1.57,1e-5) -- (axis cs: 1.57,1e-3) node[sloped,midway,below,black] {Threshold $\mathcal{C}_2$};

\draw[dashed,gray] (axis cs: 1.8512,1e-5) -- (axis cs: 1.8512,1e-3) node[sloped,midway,above,black] {Limit TS Case 1};
\draw[dashed,gray] (axis cs: 1.2009,1e-5) -- (axis cs: 1.2009,1e-3) node[sloped,midway,above,black] {Limit TS Case 2};

\end{axis}
\end{tikzpicture}


==> figures/coded_results_ook-Rtx=0.67.tex <==
\begin{tikzpicture}

\begin{axis}[
 width=0.5\textwidth,
 height=0.4\textwidth,
% xmin=1.3,
% xmax=3.5,
ymin = 1e-5,
ymax = 1.05,
%yticklabel style = {font=\large},
%xticklabel style = {font=\large},
xlabel={$E_b/N_0$ [\unit{dB}]}, 
ylabel={Codeword error rate},
%label style = {font = \Large},
grid=major,
%minor tick num = 3,
ymode=log,
legend cell align={left},
%minor grid style={dotted},
major grid style={dotted,gray},
legend style={at={(0.99,0.01)},anchor=south east,thick,font=\scriptsize },
]

\addplot[name path global=uni,line width=1,TUMBeamerBlue,mark=o,x filter/.code=\pgfmathparse{\pgfmathresult-1.2494}]
table[x = snr, y= fer] {./data/results-dvbs2-uni-Rtx=0.67.txt};\label{plt:uni0.67}
% \addlegendentry{DVB-S2 uniform};

\addplot[line width=1,TUMBeamerRed,mark=triangle,x filter/.code=\pgfmathparse{\pgfmathresult-1.2494}]
table[x = snr, y= fer] {./data/results-ook-ts1-dvbs2-Rtx=0.67.txt};\label{plt:ts1_dvbs2_0.67}
% \addlegendentry{DVB-S2 TS Case 1};

% \addplot[line width=1,TUMBeamerGreen,mark=triangle,x filter/.code=\pgfmathparse{\pgfmathresult-1.2494}]
% table[x = snr, y= fer] {./data/results-ook-ts1-Rtx=0.67.txt};\label{plt:ts1_opt_0.67}
% \addlegendentry{DVB-S2 TS Case 1};

\addplot[name path global=ts1,line width=1,TUMBeamerGreen,mark=triangle,x filter/.code=\pgfmathparse{\pgfmathresult-1.2494}]
table[x = snr, y= fer] {./data/results-ook-ts1-Rtx=0.67-code2.txt};\label{plt:ts1_opt_0.67}

\draw[dashed,gray] (axis cs: 3.65,1e-5) -- (axis cs: 3.65,1e-3) node[sloped,midway,below,black] {Threshold $\mathcal{C}_3$};


\path[name path global=line] (3,1e-2) -- (6,1e-2);

\path[name intersections={of=line and uni, name=p1}, name intersections={of=line and ts1, name=p2}];

\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p2-1) -- (p1-1) node [below,xshift=-1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};


\end{axis}
\end{tikzpicture}

==> figures/ook_rates_cmp.tex <==
\begin{tikzpicture}
\begin{axis}
[
%colorbrewer cycle list=Set2,
%cycle multi list={Set1-4},
width=0.48\textwidth,
height=0.3\textheight,
grid=both,
ymax = .6,
ymin = 0,
xmin = -10,
xmax =2,
%restrict x to domain=0:7,
ylabel={Rate [bits/channel use]},
xlabel={$\SNR$ [dB]},
grid = major,
%minor tick num = 3,
%legend cell align=left,
%		legend columns=5,
%		transpose legend,
legend cell align=left,
legend style={font=\footnotesize},
legend columns=1,
%legend style={at={(0,1.2)},anchor=west,draw=none,
%	/tikz/every even column/.append style={column sep=2cm}
%},
%minor grid style={dotted},
major grid style={dotted,gray},
legend style={at={(0.01,0.99)},anchor=north west,thick,font=\footnotesize},
]
\normalsize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	

\addplot[name path global=ook_shaped,color = TUMBlack, mark=none, mark options={solid}, thick]
table[x=Es/N0,y=se2,col sep=space,trim cells=true]  {./data/cap_uni_opt.txt};
\addlegendentry{OOK capacity};




%\addplot[color = blue, mark=none, mark options={solid}]
%table[x=EsN0,y=C,col sep=space,trim cells=true] {./figures/MATLAB_TIKZ/fig1/OOK_PAS075_AWGN.txt};
%\addlegendentry{OOK with CCDM+LDPC};

\addplot[name path global=ook_uniform,color = red, mark=none, mark options={solid}, thick]
table[x=Es/N0,y=se1,col sep=space,trim cells=true]  {./data/cap_uni_opt.txt};
\addlegendentry{OOK uniform};

\addplot[name path global=ppm_smd, color = TUMLighterBlue, mark=none, mark options={solid}, thick]
table[x=SNR,y=C,col sep=space,trim cells=true] {./data/capacity_Hadamard8.txt};
\addlegendentry{$8$-PPM (SMD)};

\addplot[name path global=ppm_bmd,color = TUMLighterBlue,dashed, mark=none, mark options={solid}, thick]
table[x=SNR,y=C,col sep=space,trim cells=true] {./data/capacity_Hadamard8_BICM.txt};
\addlegendentry{$8$-PPM (BMD)};


%
%\addplot[color = red, mark=none, mark options={solid}]
%table[x=SNR,y=C,col sep=space,trim cells=true] {/capacity_Hadamard16.txt};
%\addlegendentry{$16$-ary orthogonal modulation constr.};
%
%
%\addplot[color = violet, mark=none, mark options={solid}]
%table[x=SNR,y=C,col sep=space,trim cells=true] {capacity_Hadamard16_BICM.txt};
%\addlegendentry{$16$-ary PPM+BICM};

\path[name path global=line] (-10,0.2) -- (2,0.2);
\path[name intersections={of=line and ook_shaped, name=p1}, name intersections={of=line and ppm_bmd, name=p2}];

\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- (p2-1) node [below,xshift=-1.6cm,yshift=.55cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};


\end{axis}
\end{tikzpicture}



==> figures/rates_thresholds.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.5\textwidth,
 height=0.4\textwidth,
xmin= -5,
xmax=6,
ymin = 0.1,
ymax = 1,
%yticklabel style = {font=\large},
%xticklabel style = {font=\large},
xlabel={$\SNR$ [\unit{dB}]}, 
ylabel={Rate [\unit{bits/channel use}]},
%label style = {font = \Large},
grid=major,
xtick = {-20, -18,..., 15},
ymode=linear,
legend cell align={left},
%minor grid style={dotted},
major grid style={dotted,gray},
legend style={at={(0.01,0.99)},anchor=north west,thick,font=\scriptsize },
]

\addplot[line width=1, black,solid,mark=.,thick]
table[x=Es/N0,y=se2] {data/cap_uni_opt.txt};
\addlegendentry{OOK capacity};

\addplot[line width=1,red,solid,mark=.,thick]
table[x=Es/N0,y=se1] {data/cap_uni_opt.txt};
\addlegendentry{OOK uniform};


\addplot[line width=1,red,solid,mark=., gray,thick,dotted]
table[x=EsN0,y=C,col sep=space,trim cells=true] {data/envelope_rates_1p.txt};
% \addlegendentry{$\RTX$ $\AS = \AU$};
\addlegendentry{Envelope $\RTS$ Case 1};

\addplot[line width=1,red,solid,mark=., gray,thick,dashdotted]
table[x=EsN0,y=C,col sep=space,trim cells=true] {data/envelope_rates_2p.txt};
% \addlegendentry{$\RTX$ opt.\ $\AS$};
\addlegendentry{Envelope $\RTS$ Case 2};

\addplot[line width=1,red,solid,mark=., TUMLighterBlue,thick,dashed]
table[x=SNR,y=C,col sep=space,trim cells=true] {data/capacity_Hadamard8_BICM.txt};
\addlegendentry{$8$-PPM (BMD)};




\addplot[only marks,thick, TUMDarkerBlue,solid,mark=*,mark options={fill=TUMDarkerBlue}]
table[x =esn0, y= rate] {data/best_thresholds_2p.txt};
\addlegendentry{Thresholds opt.\ $\AS$};


\addplot[only marks,thick, TUMMediumBlue,solid,mark=*,mark options={fill=white}]
table[x =esn0, y= rate] {data/best_thresholds_1p.tex};
\addlegendentry{Thresholds $\AS = \AU$};


 %\node[] at (axis cs: 5,0.52) {\scriptsize $4$-PPM};
 \node[] at (axis cs: 5,0.4) {\scriptsize $8$-PPM};


\pgfplotstableset{
    create on use/X/.style={create col/copy column from table={data/cap_uni_opt.txt}{Es/N0}}
}





\end{axis}
\end{tikzpicture}

%\end{document}


==> figures/system_model.tex <==


\tikzset{
  -|-/.style={
    to path={
      (\tikztostart) -| ($(\tikztostart)!#1!(\tikztotarget)$) |- (\tikztotarget)
      \tikztonodes
    }
  },
  -|-/.default=0.5,
  |-|/.style={
    to path={
      (\tikztostart) |- ($(\tikztostart)!#1!(\tikztotarget)$) -| (\tikztotarget)
      \tikztonodes
    }
  },
  |-|/.default=0.5,
	ccNode/.style={rectangle,fill=white,fill opacity=.7, draw=black, very thick, minimum width=1.4cm, minimum height=1.4cm, text centered},
	interlNode/.style={rectangle,draw=black, very thick, inner sep=0.0em, minimum size=3.0em, text centered},
	sumNode/.style={circle,draw=black, very thick, inner sep=0.0em, minimum size=1.0em, text centered, node distance=0.25cm},
	conArrow/.style={->, ,rounded corners=3pt},
	con/.style={thick,rounded corners=3pt},
	inputNode/.style={circle, draw=black, thick, inner sep=0.0em, minimum size=2mm},
	conNode/.style={circle,draw=black, fill=black, minimum size=4pt, inner sep=0.0em},
	bnode/.style= {shade, blur shadow={shadow blur steps=6}, draw, top color=white, rounded corners=1pt,  minimum height=1.2cm, text width=1.8cm, align=center, text centered},
}

%\begin{document}

\tikzstyle{block} = [draw, rectangle, minimum height=3em]

\tikzstyle{output} = [coordinate]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=5cm,>=latex']
    % We start by placing the blocks

%\begin{turn}{-90}

    %\node[circle] (aaa) {};
    \node [bnode, minimum width=7em, align=center] (ccdm) {Distribution Matcher};
   % \node [block, minimum width=7em,  align=center] (ccdm) {Constant Composition\\  Distribution Matcher};
    \node [left of=ccdm, node distance=2.3cm] (start) {};
%    \node [block, minimum width=7em, right of=ccdm, node distance=3.8cm, align=center] (inencoder) {Inner encoder\\and\\OOK mapper};
    \node [bnode, minimum width=7em, right of=ccdm, node distance=8.6cm, align=center] (inencoder) {Systematic \\ FEC Encoder};



   


    \node [right of= inencoder, node distance=6.5cm, align=center](blank1){};
    
    \node [rectangle, draw=black, minimum width=7em,right of= inencoder, node distance=6.5cm, align=center,minimum width=3.1cm, minimum height=3.8cm,label={[label distance=0.2cm]90:OOK Modulator}](modulator){};
    \node [bnode, draw=black, minimum width=7em, above of= blank1, node distance =1cm, align=center](modulator1){Mapper\\$\{0,\AS\}$};
    \node [bnode, draw=black,minimum width=7em, below of=blank1, node distance=1cm, align=center](modulator2){Mapper\\$\{0,\AU\}$ };
  

    \node [bnode, minimum width = 7em, right of=blank1, node distance=5.4cm, align=center](mux){MUX};

    \node [bnode, minimum width=7em,xshift=3cm, yshift=-3cm, at =(mux), align=center] (channel) {AWGN\\Channel};

    \node [bnode, minimum width=7em,xshift=-2cm, yshift=-3cm, at =(channel), align=center] (demux) {DEMUX};


 \node [rectangle, draw=black, minimum width=7em,xshift=-5cm, at =(demux), align=center,minimum width=3.1cm, minimum height=3.8cm,label={[label distance=0.2cm]90:OOK Demodulator}](modulator){};
    \node [bnode, minimum width=7em, xshift=-5cm, yshift=1cm, at =(demux), align=center] (demod1) {Demodulator\\$\{0,\AS\}$};
    \node [bnode, minimum width=7em, xshift=-5cm, yshift=-1cm, at =(demux), align=center] (demod2) {Demodulator\\$\{0,\AU\}$};



    \node [draw,circle, minimum width=1em,  xshift=-5cm, yshift=0cm, at =(demod1), align=center] (plus) {+};
    
       % \node [  xshift=-5cm, yshift=0cm, at =(demod2), align=center] (plus2) {};
        
        \coordinate [ xshift=-5cm, yshift=0cm, at =(demod2), align=center] (plus2) ;

   % \node [circle, minimum width=1em, above of = plus, node distance = 3cm, align=center] (prior) {$\left\{ \log{\frac{\mathsf{Pr}\{C_i=0\}}{\mathsf{Pr}\{C_i=1\}} }\right\}_{i=\overline{0,n-1}} $};
      %  \node [draw = none, above of = plus, node distance = 1.3cm, align=center] (prior) {$\left\{ \log {\frac{\prob{C_i=0}}{ \prob{C_i=1}  }} \right\}_{i=\overline{0,k-1}} $};
        
        \node [draw = none, above of = plus, node distance = 1.3cm, align=center] (prior) {$ \log \left({\frac{P_{\XS}(\AS)}{P_{\XS}(0)  }}\right)$};

    \node [bnode, minimum width=7em, left of=demux, node distance=12.5cm, align=center] (mux2) {MUX};
    \node [bnode, minimum width=7em, left of=mux2, node distance=5.5cm, align=center] (outdecoder) {FEC Decoder};

    \node [bnode, minimum width=7em, left of=outdecoder, node distance=3.5cm, align=center] (dematcher) {Dematcher};
    \node [left of=dematcher, node distance=2.3cm] (end) {};    
        
%    \node [output, right of=ccdm] (output) {};
%    \node [block, below of=output ,minimum width=7em, node distance=2.5cm] (channel) {\textsc{Channel}};
%    \node [block, minimum width=12em, below of=ccdm] (demod) {\textsc{Digital Demodulator}};
%    \node [output, right of=demod] (output2) {};
%    \node [block, minimum width=7em, below of=ccdm] (sink) {\textsc{Destination}};

    \draw [->] (start) -- (ccdm);
    \draw [->] (ccdm) -- node[label={[label distance=-20mm]-20:$\bm{u} = (u_0, u_1, \ldots, u_{k-1})$}] {} (inencoder);
    \draw [->] ($(inencoder.east)+(0,0.25)$) to[-|-] node[label={[label distance=5mm]-150:$\bm{u}$}] {} (modulator1);
    \draw [->] ($(inencoder.east) -(0,0.25)$) to[-|-] node[label={[label distance=-14mm]130:$\bm{p}= (p_0, p_1, \ldots, p_{n-k-1})$}] {}(modulator2);



  %  \draw [->] ($(mux.east)+(0,0.25)$) to[-|-] node[name=c] {$\bm{c} = [\bm{u} \hspace{1mm} \bm{p}]$} (interleaver);
   % \draw [->] ($(mux.east)-(0,0)$) to[-|-] node[name=u2] {$\bm{u}$} (modulator1);
  %  \draw [->] ($(mux.east)-(0,0.25)$) to[-|-] node[name=p2] {$\bm{p}$} (modulator2);


    
    \draw [->] (modulator1) to[-|-] node[label={[label distance=4mm]30:$\bm{x}_{\mathsf{S}}$}] {} ($(mux.west)+(0,0.25)$);
    \draw [->] (modulator2) to[-|-] node[label={[label distance=4mm]-30:$\bm{x}_{\mathsf{U}}$}] {} ($(mux.west)-(0,0.25)$);

    \draw [->] (channel.south) |- node [name=y1] {$\bm{y}$}(demux.east);


    \draw [->] (mux) -|  node [label={[label distance=-15mm]-30:$\bm{x} = (\bm{x}_{\mathsf{S}} \hspace{1mm} \bm{x}_{\mathsf{U}}) $}] {}(channel.north);


    \draw [->] ($(demux.west)+(0,0.25)$) to[-|-] node[label={[label distance=4mm]-20:$\bm{y}_{\mathsf{S}}$}] {} (demod1);
    \draw [->] ($(demux.west) -(0,0.25)$) to[-|-] node[label={[label distance=4mm]30:$\bm{y}_{\mathsf{U}}$}] {}(demod2);


 %  \draw [->] (demod) -- node [name=w] {$\frac{p(y_t|{x}_t)p(x_t)}{p(y_t)}$} (demux); 

  %  \draw [->] ($(deinterleaver.west) -(0, 0.25)$) to[-|-] ($(pick.east)+(0,0.2)$); %%% We're doing Bitwise, so unbold y_t



    
%\draw [->] ($(demux.west) -(0, 0.25)$) to[-|-] ($(pick.east) - (0,0.6)$);

    \draw [->] (prior) --   (plus);

    \draw [->] (demod1.west) to[-|-] node[label={[label distance=-20mm]30:$\left( L_0^{\mathsf{ch}}, L_1^{\mathsf{ch}}, \ldots, L_{k-1}^{\mathsf{ch}} \right)$}] {} (plus);
    
    
    
    \draw [->] (demod2.west) to [-] node[label={[label distance=-25mm]20:$\left( L_k^{\mathsf{ch}}, L_{k+1}^{\mathsf{ch}}, \ldots, L_{n-1}^{\mathsf{ch}} \right)$}] {}  (plus2) to [-|-] ($(mux2.east) -(0, 0.24)$);


    \draw [->] (plus) to[-|-]  ($(mux2.east) +(0,0.24)$);
   
    \draw [->] (mux2) --  node[label={[label distance=-18mm]30:$\left( L_0, L_1, \ldots, L_{n-1} \right)$}] {}  (outdecoder);
    \draw [->] (outdecoder) -- node [name=w] {$\bm{\hat{u}}$} (dematcher);
    \draw [->] (dematcher) --   (end);
 %   \end{turn}
\end{tikzpicture}

%\end{document}
